No rungs attached: A distance-ladder free determination of the Hubble constant through type II supernova spectral modelling

The ongoing discrepancy in the Hubble constant ($H_0$) estimates obtained through local distance ladder methods and early universe observations poses a significant challenge to the $\Lambda$CDM model, suggesting potential new physics. Type II supernovae (SNe II) offer a promising technique for determining $H_0$ in the local universe independently of the traditional distance ladder approach, opening up a complimentary path for testing this discrepancy. We aim to provide the first $H_0$ estimate using the tailored expanding photosphere method (EPM) applied to SNe II, made possible by recent advancements in spectral modelling that enhance its precision and efficiency. Our tailored EPM measurement utilizes a spectral emulator to interpolate between radiative transfer models calculated with TARDIS, allowing us to fit supernova spectra efficiently and derive self-consistent values for luminosity-related parameters. We apply the method on public data for ten SNe II at redshifts between 0.01 and 0.04. Our analysis demonstrates that the tailored EPM allows for $H_0$ measurements with precision comparable to the most competitive established techniques, even when applied to literature data not designed for cosmological applications. We find an independent $H_0$ value of $74.9\pm1.9$ (stat) km/s/Mpc, which is consistent with most current local measurements. Considering dominant sources of systematic effects, we conclude that our systematic uncertainty is comparable to or less than the current statistical uncertainty. This proof-of-principle study highlights the potential of the tailored EPM as a robust and precise tool for investigating the Hubble tension independently of the local distance ladder. Observations of SNe II tailored to $H_0$ estimation can make this an even more powerful tool by improving the precision and by allowing us to better understand and control systematic uncertainties.

==> Plots/h0_fit_flowchart.tex <==
\tikzstyle{newstyle0}=[fill={rgb,255: red,0; green,128; blue,128}, draw=black, shape=rectangle]

\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}

\tikzstyle{sn1} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{dl1} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, diagonal fill={red!30}{orange!30}]
\tikzstyle{dln} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, diagonal fill={red!30}{blue!30}]
\tikzstyle{snn} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{h0} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=red!30]
\tikzstyle{likelihood} = [rectangle, minimum width=8.5cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{sigmaint} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=gray!20]

\tikzstyle{arrow} = [thick,->,>=stealth]
\usetikzlibrary{shapes.geometric, arrows}
\begin{tikzpicture}[node distance=1.4cm]
\node (h0) [h0] {$H_0$};
\node (vpec1) [sn1, right of=h0, xshift=0.15cm] {$v_\mathrm{pec, SN 1}$};
\node (t01) [sn1, right of=vpec1, xshift=-0.15cm] {$t_\mathrm{0, SN 1}$};


\node (dots) [right of=t01]{.........};
\node (vpecn) [snn, right of=dots, xshift=0.15cm] {$v_\mathrm{pec, SN X}$};
\node (t0n) [snn, right of=vpecn, xshift=-0.15cm] {$t_\mathrm{0, SN X}$};

\node (zcosmo) [sn1, below of=vpec1, xshift=0.0cm, yshift=-1cm] {$z_\mathrm{cosmo, SN 1}$};
\node (eq_zcosmo) at ($(vpec1)!0.5!(zcosmo)$) {\cref{eq:z_cosmo}};
\node (zcosmon) [snn, below of=vpecn, xshift=0.0cm, yshift=-1cm] {$z_\mathrm{cosmo, SN X}$};
\node (eq_zcosmon) at ($(vpecn)!0.5!(zcosmon)$) {\cref{eq:z_cosmo}};
\node (dl1) [dl1, below of=zcosmo, yshift=-2cm] {$D_\mathrm{L, SN 1}$};
\node (dln) [dln, below of=zcosmon, yshift=-2cm] {$D_\mathrm{L, SN X}$};
\node (thetav1) [dl1, below of=dl1, xshift=1cm, yshift=-1cm]{$\begin{pmatrix}\frac{\theta}{v_\mathrm{ph}}_1\\ \vdots \\ \frac{\theta}{v_\mathrm{ph}}_{N_1}\end{pmatrix}_\mathrm{SN 1}^\mathrm{pred}$};
\node (thetavn) [dln, below of=dln, xshift=1cm, yshift=-1cm]{$\begin{pmatrix}\frac{\theta}{v_\mathrm{ph}}_1\\ \vdots \\ \frac{\theta}{v_\mathrm{ph}}_{N_X}\end{pmatrix}_\mathrm{SN X}^\mathrm{pred}$};
\node (mdots) [below of=dots, yshift=-7cm, xshift=0.25cm]{.........};
\node (like) [likelihood, below=of $(h0.north)!0.5!(t0n.north)$, yshift=-10cm] {Likelihood \cref{eq:h0_likelihood}};

\node (eq_dl) [above of=dl1, yshift=0.2 cm] {\cref{eq:DL}};
\node (eq_dln) [above of=dln, yshift=0.2 cm] {\cref{eq:DL}};

\node (eq_thetav1) [above of=thetav1, yshift=0.2 cm] {\cref{eq:theta/v}};
\node (eq_thetavn) [above of=thetavn, yshift=0.2 cm] {\cref{eq:theta/v}};
\node (sigmaint) [sigmaint, below of=h0, xshift=0.0cm, yshift=-8.cm] {$\sigma_\mathrm{int}$};

\node[draw,dotted,fit=(h0) (vpec1) (t01) (t0n) ] {};
\node[draw,dotted,fit=(sigmaint) ] {};

\draw [arrow,draw=orange!50] (vpec1) -- (zcosmo);
\draw [arrow,draw=blue!50] (vpecn) -- (zcosmon);
\draw [arrow,draw=orange!50] (zcosmo) -- (dl1);
\draw [arrow,draw=red!50] (h0) to [out=-80,in=110] (dl1);
\draw [arrow,draw=red!50] (h0) to [out=-100,in=-210] (dln);
\draw [arrow,orange!50] (dl1) -- (thetav1);
\draw [arrow,blue!50] (dln) -- (thetavn);
\draw [arrow,draw=blue!50] (zcosmon) -- (dln);
\draw [arrow,draw=orange!50] (t01) -- (thetav1);
\draw [arrow,draw=blue!50] (t0n) -- (thetavn);
\draw [arrow,draw=orange!50] ([xshift=-1. cm]thetav1.south -| like.north) -- ([xshift=-1.0 cm]like.north);
\draw [arrow,draw=blue!50] ([xshift=3.5 cm]thetavn.south -| like.north) -- ([xshift=3.5 cm]like.north);
\draw [arrow,draw=magenta!50] ([xshift=1. cm]thetav1.south -| like.north) -- ([xshift=1.0 cm]like.north);
\draw [arrow] ([xshift=-3.5 cm]sigmaint.south -| like.north) -- ([xshift=-3.5 cm]like.north);

\coordinate (A) at (-0.5,0.75);
\coordinate (B) at (-0.5,1.5);
\coordinate (C) at (0.5,1.5);
\coordinate (D) at (0.5,0.75);

% Draw the step function
\draw[black, thick, fill=red!50] (A) -- (B) -- (C) -- (D);

  % Coordinates for placing the histogram
  \begin{scope}[shift={(2.3,0.7)}, yscale=0.75] 
    \begin{axis}[
      ybar, % Bar plot style
      bar width=0.0995 cm, % Adjust width to make bars visually appealing
      xmin=-4, xmax=4, % X-axis limits
      ymin=0, % Y-axis starts at zero
      ylabel={},
      xlabel={},
      axis line style={draw=none}, % Removes the box around the plot
      tick style={draw=none}, % Removes ticks
      xtick=\empty, % Removes x-tick labels
      ytick=\empty, % Removes y-tick labels
      symbolic x coords={-4,-3,-2,-1,0,1,2,3,4},
      height=3cm, width=2.57cm % Adjust size as needed
    ]
      % Histogram data
      \addplot[fill=orange!50] coordinates {
                (-3,2) (-2,5.5) (-1,7) (0,8) (1,5) (2,3) (3,1.5)
      };
    \end{axis}
  \end{scope}

  % Copypaste from first
  \begin{scope}[shift={(6.5,0.7)}, yscale=0.75] 
    \begin{axis}[
      ybar, % Bar plot style
      bar width=0.0995 cm, % Adjust width to make bars visually appealing
      xmin=-4, xmax=4, % X-axis limits
      ymin=0, % Y-axis starts at zero
      ylabel={},
      xlabel={},
      axis line style={draw=none}, % Removes the box around the plot
      tick style={draw=none}, % Removes ticks
      xtick=\empty, % Removes x-tick labels
      ytick=\empty, % Removes y-tick labels
      symbolic x coords={-4,-3,-2,-1,0,1,2,3,4},
      height=3cm, width=2.57cm % Adjust size as needed
    ]
      % Histogram data
      \addplot[fill=blue!50] coordinates {
        (-3,1.5) (-2,4) (-1,7) (0,8) (1,6.5) (2,5) (3,1.4)
      };
    \end{axis}
  \end{scope}
  
\draw[thick] (-0.5,-8.65) -- (0.5,-8.65); % Drawing x-axis (optional, for visual reference)
\filldraw[black, thick, fill=gray!20] plot[domain=-0.5:0.5, samples=100] (\x, {-8.65 + 0.75 / (3 * (\x + 0.7))}) -- (0.5,-8.65) -- (-0.5,-8.65) -- cycle;

\draw[black, thick,fill=orange!50] plot[domain=0.95:2.15, samples=100] (\x, {exp(-(\x-1.55)^2 * 16) + 0.7});

\draw[black, thick,fill=blue!50] plot[domain=5.75-0.6:5.75+0.6, samples=100] (\x, {exp(-(\x-5.75)^2 * 16) + 0.7});

\end{tikzpicture}
